The Last-Iterate Convergence Rate of Optimistic Mirror Descent in Stochastic Variational Inequalities

In this paper, we analyze the local convergence rate of optimistic mirror descent methods in stochastic variational inequalities, a class of optimization problems with important applications to learning theory and machine learning. Our analysis reveals an intricate relation between the algorithm's rate of convergence and the local geometry induced by the method's underlying Bregman function. We quantify this relation by means of the Legendre exponent, a notion that we introduce to measure the growth rate of the Bregman divergence relative to the ambient norm near a solution. We show that this exponent determines both the optimal step-size policy of the algorithm and the optimal rates attained, explaining in this way the differences observed for some popular Bregman functions (Euclidean projection, negative entropy, fractional power, etc.).

==> Figs/Dx_vs_ite_opt_step.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=1, xmax=1e5,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$\breg(\sol,\curr)$},
ymajorgrids,
ymin=3.67400209573879e-10, ymax=0.251522929747067,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle {10^{-12}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, black]
table {%
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
1 0.00020517782540397
2 1.16476911948046e-05
2 1.16476911948046e-05
2 1.16476911948046e-05
2 1.16476911948046e-05
2 1.16476911948046e-05
2 1.16476911948046e-05
2 1.16476911948046e-05
3 1.47420305469619e-05
3 1.47420305469619e-05
3 1.47420305469619e-05
3 1.47420305469619e-05
3 1.47420305469619e-05
4 9.68470872985382e-06
4 9.68470872985382e-06
4 9.68470872985382e-06
5 1.08689434744888e-05
5 1.08689434744888e-05
5 1.08689434744888e-05
5 1.08689434744888e-05
6 5.26702126072282e-06
6 5.26702126072282e-06
7 4.60692398914696e-06
7 4.60692398914696e-06
7 4.60692398914696e-06
8 3.39601918157409e-06
8 3.39601918157409e-06
9 3.32193437275379e-06
10 2.715483271411e-06
10 2.715483271411e-06
11 2.59034597584769e-06
11 2.59034597584769e-06
12 2.36988139156789e-06
13 2.74471528558225e-06
14 1.33584941910073e-06
14 1.33584941910073e-06
15 1.71326396147524e-06
16 1.67574145141546e-06
17 1.17721634310674e-06
18 2.01021239277127e-06
19 1.75206617139647e-06
21 1.67497996681898e-06
22 1.41443466864428e-06
23 1.95156098470017e-06
25 1.74482843261281e-06
26 1.45887571866591e-06
28 1.30080753372566e-06
29 1.27612781733171e-06
31 1.41683940507351e-06
33 1.0893450656623e-06
35 9.96152961275269e-07
37 1.29568589980367e-06
39 1.07817919651104e-06
42 1.11548495750594e-06
44 1.09589827118034e-06
47 1.04836792076472e-06
50 8.60793939917158e-07
53 9.25172058110516e-07
56 1.01120025680302e-06
59 9.15216653712082e-07
63 6.12112467334883e-07
66 7.22203101720392e-07
70 7.85464225433607e-07
74 8.09711290453556e-07
79 7.36645127474783e-07
84 7.24243311423193e-07
89 4.69938944422142e-07
94 4.34989625237954e-07
100 5.10798684686563e-07
105 3.9521137217996e-07
112 4.57397695580861e-07
118 5.7511310106017e-07
125 5.69408178484312e-07
133 4.44084960737135e-07
141 5.07192402458865e-07
149 3.97918214687048e-07
158 4.27822331523984e-07
167 3.65388019339784e-07
177 2.49385510775003e-07
188 2.74837450976875e-07
199 2.91284546425204e-07
211 1.90891524079284e-07
223 1.85087871838619e-07
237 2.02323270646074e-07
251 2.77839383705997e-07
266 2.6605282956907e-07
281 3.05986689512239e-07
298 3.24608692105354e-07
316 2.97529818158352e-07
334 2.53495495916853e-07
354 2.77626493815108e-07
375 2.31460560951089e-07
398 1.79600613337957e-07
421 1.69474797878671e-07
446 1.57841391899063e-07
473 1.49492977812156e-07
501 1.45896189144406e-07
530 1.16408371189282e-07
562 1.32734930845024e-07
595 1.30017008178994e-07
630 1.38937053724656e-07
668 1.26414746537199e-07
707 1.17418222715669e-07
749 1.11382064581406e-07
794 1.05333906381174e-07
841 9.58861105983351e-08
891 9.42669341010453e-08
944 9.72651913685489e-08
1000 8.32328426990043e-08
1059 7.02369219313414e-08
1122 7.67568510066209e-08
1188 6.97821938654819e-08
1258 7.63939455562591e-08
1333 7.1437173946711e-08
1412 7.45494894601596e-08
1496 5.45893371909208e-08
1584 5.22734138804383e-08
1678 5.54118831944743e-08
1778 5.13659472567546e-08
1883 4.49534332920016e-08
1995 4.59439795011221e-08
2113 3.21598187944524e-08
2238 2.86633062947302e-08
2371 2.99544416523844e-08
2511 3.10823539706376e-08
2660 3.24066741758687e-08
2818 2.5755101822389e-08
2985 2.44093463586633e-08
3162 2.65802202179436e-08
3349 2.49299100075026e-08
3548 2.65906409713674e-08
3758 3.02263514414579e-08
3981 3.21605208515098e-08
4216 2.79221081984587e-08
4466 2.059781771309e-08
4731 1.9177688858822e-08
5011 1.67465015068668e-08
5308 1.37473795722157e-08
5623 1.28221582197006e-08
5956 1.24003498322232e-08
6309 9.5247651276412e-09
6683 1.16438434164429e-08
7079 1.25112237464666e-08
7498 1.12785824067433e-08
7943 1.18552806522748e-08
8413 1.34776993952985e-08
8912 1.01820477765184e-08
9440 1.02302945995788e-08
10000 1.02886783843233e-08
10592 8.65719552210825e-09
11220 9.49618640765671e-09
11885 7.57206604755001e-09
12589 9.56132273088184e-09
13335 9.9071958319296e-09
14125 7.51479378559823e-09
14962 5.6838344427028e-09
15848 5.50631467187606e-09
16788 5.5287992385672e-09
17782 5.04872305392199e-09
18836 3.79771871658773e-09
19952 4.29059169215509e-09
21134 4.29388451520113e-09
22387 3.84975176074803e-09
23713 3.53241949361351e-09
25118 3.60698758220669e-09
26607 3.29391004297421e-09
28183 3.30395789063233e-09
29853 2.92159821954312e-09
31622 2.24823720513598e-09
33496 2.61810080547098e-09
35481 2.83597623634055e-09
37583 2.62491480843612e-09
39810 2.22276733329399e-09
42169 2.39827709275659e-09
44668 1.8162654996916e-09
47315 1.63739081238641e-09
50118 1.67877731797766e-09
53088 1.81818211531335e-09
56234 1.47220632359366e-09
59566 1.3607425468959e-09
63095 1.46882825307839e-09
66834 1.47427387238846e-09
70794 1.10839969799597e-09
74989 1.07120016472919e-09
79432 1.0517058148916e-09
84139 9.70537949098964e-10
89125 9.26296933273147e-10
94406 1.05540638551593e-09
};
\addlegendentry{Euclidean }
\addplot [thick, blue]
table {%
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
4 0.00879402191865593
4 0.00879402191865593
4 0.00879402191865593
5 0.00863598217111509
5 0.00863598217111509
5 0.00863598217111509
5 0.00863598217111509
6 0.00847947441513299
6 0.00847947441513299
7 0.00835228306496161
7 0.00835228306496161
7 0.00835228306496161
8 0.00822198218931796
8 0.00822198218931796
9 0.00811342512253442
10 0.00798055792459361
10 0.00798055792459361
11 0.00787157351500516
11 0.00787157351500516
12 0.00777199290607343
13 0.00770354366322529
14 0.0076098723669531
14 0.0076098723669531
15 0.0075365931334464
16 0.00745923957520433
17 0.00739638117003896
18 0.00733336825513124
19 0.00727212308080514
21 0.00715441492715578
22 0.00710277794316408
23 0.00705564781905762
25 0.00696919753062361
26 0.00692548022960032
28 0.00683207139151771
29 0.00678415596858594
31 0.00669283646804176
33 0.00662129992376465
35 0.00654817952513549
37 0.00648099386584472
39 0.00642338866487931
42 0.00631878593616149
44 0.00626692160752202
47 0.00618313618738067
50 0.00608714326476411
53 0.00600264937643152
56 0.00593828730106314
59 0.00585866875329629
63 0.00576795443467917
66 0.00570195110390849
70 0.00562812969501874
74 0.00555644356595864
79 0.0054703147714117
84 0.00538812570319888
89 0.00530943349618016
94 0.00524147382353558
100 0.0051608364245946
105 0.00509360143820081
112 0.00501371987405638
118 0.00494555146767077
125 0.00486372726986961
133 0.00478188172372618
141 0.00469779184382641
149 0.00463078605094853
158 0.00455923817002199
167 0.0044810760265506
177 0.00440944120968347
188 0.00433461709846897
199 0.00426328955891225
211 0.00417847481501907
223 0.00411173737293103
237 0.00403616927236293
251 0.00396350173332937
266 0.00388826002415872
281 0.00381418438114127
298 0.00374683139718224
316 0.00367762212850285
334 0.00360606866053194
354 0.00353533197142086
375 0.00346965606107602
398 0.00340064739677558
421 0.00333602921092391
446 0.00326450883864529
473 0.00320150408447356
501 0.00314025317009466
530 0.00307251471613459
562 0.00300701701120185
595 0.00294546293473045
630 0.00288638026565127
668 0.00282158092751688
707 0.00276970255973021
749 0.00270260226701883
794 0.00263745563713425
841 0.00258434494765639
891 0.00252126901240408
944 0.00246802149659357
1000 0.002418008898724
1059 0.00236206189886141
1122 0.00230732130440792
1188 0.00226179612086922
1258 0.0022121432817688
1333 0.00216250886520397
1412 0.00211781828022365
1496 0.00206572060802213
1584 0.00201509404152436
1678 0.00196830531843983
1778 0.00192259891380075
1883 0.001877291192391
1995 0.00183156470273501
2113 0.00178996616545154
2238 0.00174429692605426
2371 0.00169918417123473
2511 0.00166093830899751
2660 0.0016216490761926
2818 0.00158390757233489
2985 0.00154898111508583
3162 0.00150951440484547
3349 0.0014738394282036
3548 0.00143921951265133
3758 0.00140418908972636
3981 0.00137038842751184
4216 0.00133645237756394
4466 0.00130192017586269
4731 0.00127277208237741
5011 0.0012392601592433
5308 0.0012114636047098
5623 0.00118292639793391
5956 0.00115335478512788
6309 0.00112639369235945
6683 0.00109796994802181
7079 0.00106989579646297
7498 0.00104315965887963
7943 0.00101713392533806
8413 0.000991546312509799
8912 0.000965506531900067
9440 0.00094117285432355
10000 0.000916968624239179
10592 0.000890589034923821
11220 0.000867270729284572
11885 0.000846529544570925
12589 0.000823471534523461
13335 0.000802778660546649
14125 0.000782537707919958
14962 0.000761743146750043
15848 0.00074217712630994
16788 0.00072265965787972
17782 0.000702985570379271
18836 0.000684631226328638
19952 0.000666066633262449
21134 0.000647933986011173
22387 0.000629716344106715
23713 0.000612913973040192
25118 0.000596274356211054
26607 0.000580600741802163
28183 0.000563894920807797
29853 0.000549649917116974
31622 0.000534376451148526
33496 0.000519352468113811
35481 0.00050453900544231
37583 0.000490822034205171
39810 0.000476848807156725
42169 0.00046463655878422
44668 0.000451657201715738
47315 0.000438890397716367
50118 0.000426350782635442
53088 0.000414449773284191
56234 0.000402472416252525
59566 0.000391848065788363
63095 0.000381332849698329
66834 0.000370732679630559
70794 0.000360262421686597
74989 0.000350699713699843
79432 0.000341416743424487
84139 0.000332350664556358
89125 0.000323136435451763
94406 0.000313708520910912
};
\addlegendentry{Entropy }
\addplot [thick, red]
table {%
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
1 0.0997623696919428
2 0.099567387746589
2 0.099567387746589
2 0.099567387746589
2 0.099567387746589
2 0.099567387746589
2 0.099567387746589
2 0.099567387746589
3 0.0994202107780379
3 0.0994202107780379
3 0.0994202107780379
3 0.0994202107780379
3 0.0994202107780379
4 0.0992560213697497
4 0.0992560213697497
4 0.0992560213697497
5 0.0991440748759881
5 0.0991440748759881
5 0.0991440748759881
5 0.0991440748759881
6 0.0990385924230813
6 0.0990385924230813
7 0.0989415609036582
7 0.0989415609036582
7 0.0989415609036582
8 0.0988574039616227
8 0.0988574039616227
9 0.0987812891326196
10 0.0987080769509466
10 0.0987080769509466
11 0.0986295367011024
11 0.0986295367011024
12 0.0985434103534103
13 0.0984656416774883
14 0.0984101874251401
14 0.0984101874251401
15 0.0983469831331145
16 0.0982834677752319
17 0.0982271769137199
18 0.0981711664542045
19 0.0981262102550882
21 0.0980264576397399
22 0.0979727222027952
23 0.097926501916991
25 0.0978182494205423
26 0.0977702431686474
28 0.097685516304133
29 0.097642313128602
31 0.0975581684941274
33 0.0974804192773674
35 0.0974026440643526
37 0.097316163854939
39 0.0972488175050165
42 0.0971533512718558
44 0.0970813885620298
47 0.0969927134327526
50 0.0969020117100659
53 0.096814206092756
56 0.0967156259585836
59 0.0966237600155063
63 0.0965032940168868
66 0.0964229824454673
70 0.0963340777393666
74 0.096244409035155
79 0.0961209852232307
84 0.0960078412618354
89 0.0959014203999053
94 0.0957924561791899
100 0.0956658495454588
105 0.0955614056405148
112 0.0954174245365357
118 0.095306898301763
125 0.0951728501970348
133 0.095036748356418
141 0.0948990619801128
149 0.0947652569566421
158 0.0946170277004517
167 0.0944665016052921
177 0.0943090059733287
188 0.0941602088823233
199 0.0939974840370314
211 0.0938419783122564
223 0.0936847547724426
237 0.0935035708534761
251 0.0933366430964846
266 0.0931612272662569
281 0.0929901036576257
298 0.092799050786668
316 0.0926234052765797
334 0.0924375343795098
354 0.0922397607250892
375 0.0920424611399145
398 0.091838776387689
421 0.0916361046000115
446 0.0914222812837561
473 0.091201253359048
501 0.0909805800394894
530 0.0907656379051769
562 0.0905299928982694
595 0.0902939434491521
630 0.0900591172346599
668 0.0898100750955317
707 0.0895735310912894
749 0.0893222673291826
794 0.0890683628861004
841 0.0888068159126439
891 0.0885363954514568
944 0.0882660029626012
1000 0.0879912279086714
1059 0.0877165959586314
1122 0.0874403286510798
1188 0.087155092939363
1258 0.0868691924966544
1333 0.086578030545626
1412 0.0862794929135735
1496 0.0859713998839367
1584 0.0856651114569986
1678 0.0853485187678424
1778 0.0850269284379781
1883 0.0847086080401566
1995 0.0843780651424166
2113 0.0840434500072934
2238 0.0837048075726436
2371 0.0833680304735417
2511 0.0830238023503429
2660 0.082677163651472
2818 0.0823264720226796
2985 0.0819730487905005
3162 0.0816167893181702
3349 0.0812557912473036
3548 0.0808864718921835
3758 0.0805129108145613
3981 0.0801413695479245
4216 0.0797724513321122
4466 0.0793938165251415
4731 0.0790086814574646
5011 0.0786214659533614
5308 0.0782294688092893
5623 0.077833870793775
5956 0.0774332771365097
6309 0.0770298279227184
6683 0.0766251075312499
7079 0.0762209835160633
7498 0.0758106539446505
7943 0.0753983907105073
8413 0.0749774872922199
8912 0.0745624240259871
9440 0.0741401049869041
10000 0.0737148899349569
10592 0.0732872332254724
11220 0.0728577512015165
11885 0.0724306653295045
12589 0.0719979953600393
13335 0.0715602294005618
14125 0.0711275587823692
14962 0.0706853519695122
15848 0.0702362603536599
16788 0.0697927601399209
17782 0.0693477302138888
18836 0.0689021544490452
19952 0.0684486500392253
21134 0.0680004825414061
22387 0.0675482940474891
23713 0.0671004862929598
25118 0.0666526585114734
26607 0.0662017469307573
28183 0.0657491526540051
29853 0.0652971341184052
31622 0.0648477127571993
33496 0.0643903738888444
35481 0.0639355343136585
37583 0.06347908758118
39810 0.0630252985371366
42169 0.0625723223385585
44668 0.0621189027883416
47315 0.0616666770446992
50118 0.0612145944514395
53088 0.0607625079945551
56234 0.0603137883422503
59566 0.0598645558382948
63095 0.0594122803329647
66834 0.0589663383058356
70794 0.0585151914471898
74989 0.0580656211028266
79432 0.0576158422163151
84139 0.0571690077427592
89125 0.0567209579835191
94406 0.0562754595579049
};
\addlegendentry{Tsallis ($q=0.5$)}
\addplot [thick, magenta]
table {%
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
1 0.000654221720795338
2 0.000469118618868055
2 0.000469118618868055
2 0.000469118618868055
2 0.000469118618868055
2 0.000469118618868055
2 0.000469118618868055
2 0.000469118618868055
3 0.000368605336277478
3 0.000368605336277478
3 0.000368605336277478
3 0.000368605336277478
3 0.000368605336277478
4 0.00031313056736489
4 0.00031313056736489
4 0.00031313056736489
5 0.000285316260257571
5 0.000285316260257571
5 0.000285316260257571
5 0.000285316260257571
6 0.000253508575707366
6 0.000253508575707366
7 0.000231012309793029
7 0.000231012309793029
7 0.000231012309793029
8 0.00021541996649165
8 0.00021541996649165
9 0.000196149460824557
10 0.00018237245206412
10 0.00018237245206412
11 0.000165053994436652
11 0.000165053994436652
12 0.000151431060335649
13 0.000141212740071928
14 0.00013490997112422
14 0.00013490997112422
15 0.000130811734161197
16 0.000123592548191412
17 0.000116850176339993
18 0.000113026035778269
19 0.000109565604895658
21 0.000103160952736827
22 9.52277281169847e-05
23 9.34734155964767e-05
25 8.39299450464584e-05
26 8.00199524894418e-05
28 7.44936225985597e-05
29 7.15582323056949e-05
31 6.74699987750085e-05
33 6.58025167576332e-05
35 6.25775755411242e-05
37 5.89561400377134e-05
39 5.60344281128897e-05
42 5.55301391620136e-05
44 5.23562210954876e-05
47 4.84280871723032e-05
50 4.69267827518652e-05
53 4.4980120033621e-05
56 4.43968407569347e-05
59 4.20593142799418e-05
63 4.01535258009046e-05
66 3.84348371230954e-05
70 3.79423301094928e-05
74 3.59155844271498e-05
79 3.48113042415902e-05
84 3.3637651227479e-05
89 3.20248964105223e-05
94 3.1631504401113e-05
100 2.95346165679874e-05
105 2.81656755457485e-05
112 2.69391809692011e-05
118 2.54761435450486e-05
125 2.4245003121967e-05
133 2.26228299471149e-05
141 2.19424355359802e-05
149 2.08070064554323e-05
158 1.97469841468869e-05
167 1.90517452765367e-05
177 1.78528751120109e-05
188 1.75146154313367e-05
199 1.65485562792444e-05
211 1.60445887125727e-05
223 1.53675963921276e-05
237 1.46022071030793e-05
251 1.40090556538966e-05
266 1.35477429921757e-05
281 1.28123694376134e-05
298 1.23763108023982e-05
316 1.21558787055744e-05
334 1.19859995325455e-05
354 1.13272008797025e-05
375 1.09771088786706e-05
398 1.06316282433142e-05
421 1.0035722980008e-05
446 9.8136920886511e-06
473 9.5115965545022e-06
501 8.98852953844828e-06
530 8.33068694858997e-06
562 7.97837530134955e-06
595 7.81332456006021e-06
630 7.54366425878008e-06
668 7.14547502898175e-06
707 6.85039989499564e-06
749 6.66211582455982e-06
794 6.36168028954734e-06
841 5.84946659976572e-06
891 5.65524291074757e-06
944 5.5333801813959e-06
1000 5.55076025130079e-06
1059 5.25796303077539e-06
1122 5.1533447706034e-06
1188 4.98855768290756e-06
1258 4.61559174393114e-06
1333 4.4284288104069e-06
1412 4.27925815465141e-06
1496 3.98708869493698e-06
1584 3.91373808260785e-06
1678 3.84015246520011e-06
1778 3.56284764228363e-06
1883 3.30807090536615e-06
1995 3.27014265316031e-06
2113 3.14126519117018e-06
2238 2.95522045824608e-06
2371 2.83287112323569e-06
2511 2.69816651613158e-06
2660 2.5354069176113e-06
2818 2.38220886376589e-06
2985 2.2041422462517e-06
3162 2.1442980431409e-06
3349 2.01499577070821e-06
3548 1.96886021800961e-06
3758 1.86458185826512e-06
3981 1.85471982932336e-06
4216 1.78886177241916e-06
4466 1.71351618440542e-06
4731 1.64915906937575e-06
5011 1.54583509974695e-06
5308 1.43496484727972e-06
5623 1.35793185875393e-06
5956 1.29289440059732e-06
6309 1.27782504860387e-06
6683 1.2483693979839e-06
7079 1.20912305087518e-06
7498 1.16254695884378e-06
7943 1.13505092321172e-06
8413 1.09679103016565e-06
8912 1.03837578650423e-06
9440 9.92926385674497e-07
10000 9.21231946462841e-07
10592 8.6834468166412e-07
11220 8.35219970237753e-07
11885 8.04422171871154e-07
12589 7.84589472201372e-07
13335 7.33915411797889e-07
14125 6.79299719365186e-07
14962 6.38673868317817e-07
15848 6.07033944533347e-07
16788 5.78635614564904e-07
17782 5.62034491870855e-07
18836 5.43227987605601e-07
19952 5.21560729911489e-07
21134 5.03281625938121e-07
22387 4.80068862420733e-07
23713 4.55791393656875e-07
25118 4.40142514169826e-07
26607 4.23537135879081e-07
28183 3.92351914611439e-07
29853 3.72035098488637e-07
31622 3.50442766457012e-07
33496 3.36744027380697e-07
35481 3.36435480300133e-07
37583 3.05918229429322e-07
39810 3.04587927066833e-07
42169 2.8586179952119e-07
44668 2.86080061719596e-07
47315 2.72522988410945e-07
50118 2.61520385387871e-07
53088 2.52114037192707e-07
56234 2.37448093129081e-07
59566 2.30963467440399e-07
63095 2.30852606261878e-07
66834 2.23755974341265e-07
70794 2.12900828106922e-07
74989 2.04892397408295e-07
79432 1.98914370400934e-07
84139 1.9195940889853e-07
89125 1.78737717846624e-07
94406 1.64701354723176e-07
};
\addlegendentry{Tsallis ($q=1.5$) }
\end{axis}

\end{tikzpicture}


==> Figs/correctness_rate.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.43)}, anchor=south east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\footnotesize iteration}},
xmajorgrids,
xmin=1, xmax=1e5,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)},
y grid style={white!69.0196078431373!black},
ylabel={{\footnotesize $\breg(\sol,\curr) \times \run^\nu$ with $\nu$ predicted by \cref{thm:rates}}},
ymajorgrids,
ymin=1e-5, ymax=0.629721722701674,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [thick, black]
table {%
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
1 0.000109114264001614
2 4.38035233874455e-05
2 4.38035233874455e-05
2 4.38035233874455e-05
2 4.38035233874455e-05
2 4.38035233874455e-05
2 4.38035233874455e-05
2 4.38035233874455e-05
3 2.51701213962835e-05
3 2.51701213962835e-05
3 2.51701213962835e-05
3 2.51701213962835e-05
3 2.51701213962835e-05
4 2.61076625730117e-05
4 2.61076625730117e-05
4 2.61076625730117e-05
5 2.41083870426432e-05
5 2.41083870426432e-05
5 2.41083870426432e-05
5 2.41083870426432e-05
6 2.64639061140679e-05
6 2.64639061140679e-05
7 2.90101793765922e-05
7 2.90101793765922e-05
7 2.90101793765922e-05
8 2.89406631126936e-05
8 2.89406631126936e-05
9 2.08559997293285e-05
10 1.57004495738957e-05
10 1.57004495738957e-05
11 1.95559041852852e-05
11 1.95559041852852e-05
12 2.86372484620198e-05
13 2.89119162135215e-05
14 3.26379117207063e-05
14 3.26379117207063e-05
15 2.63137663260722e-05
16 3.48686122350857e-05
17 4.38405116590276e-05
18 4.00852766538874e-05
19 3.61882561085428e-05
21 3.93789678798369e-05
22 4.7003988507573e-05
23 5.02916117672305e-05
25 5.13824235355406e-05
26 3.74513307653697e-05
28 4.5361680707133e-05
29 5.09624069286767e-05
31 4.587004778716e-05
33 3.00762830277447e-05
35 3.8566047506372e-05
37 3.40883087287957e-05
39 3.79627927911137e-05
42 5.42553223571961e-05
44 4.79352477706654e-05
47 4.8435909087948e-05
50 5.58819662607883e-05
53 5.30997639770538e-05
56 5.53150862753927e-05
59 5.1249154250732e-05
63 5.69395857282477e-05
66 6.88646212159112e-05
70 7.76946501423326e-05
74 6.77850189651582e-05
79 6.20606092308115e-05
84 6.46892619954408e-05
89 7.03789804511501e-05
94 8.09716293730244e-05
100 8.52929655581854e-05
105 5.73310162182413e-05
112 6.84541095788718e-05
118 5.73534689485858e-05
125 6.10554695529121e-05
133 7.53984728049531e-05
141 6.61416334435851e-05
149 4.69006532930648e-05
158 7.18042389160654e-05
167 7.2787807344814e-05
177 8.65921082831361e-05
188 8.80681312549397e-05
199 8.90142676197926e-05
211 7.6402809610079e-05
223 6.2806515511193e-05
237 5.31640983162888e-05
251 6.424563918488e-05
266 6.19586942014432e-05
281 7.17147503471542e-05
298 8.07264979977874e-05
316 7.83125095931514e-05
334 7.53710245824732e-05
354 8.95403807556707e-05
375 0.000109935130869985
398 8.53801091548622e-05
421 9.30173185990355e-05
446 7.1368113458893e-05
473 7.21845282066071e-05
501 6.3616493310274e-05
530 6.98774206523192e-05
562 6.6227624246484e-05
595 8.15494745864527e-05
630 7.778915969206e-05
668 7.39272361067107e-05
707 6.88022585404152e-05
749 4.65512256662291e-05
794 6.19189595048376e-05
841 6.95085759427662e-05
891 9.47211269368897e-05
944 8.40304340562655e-05
1000 8.21257721501231e-05
1059 5.94468588858342e-05
1122 6.19029933581512e-05
1188 6.44757696987399e-05
1258 7.88864186860153e-05
1333 8.19787132785185e-05
1412 8.51675336948861e-05
1496 8.37945302347167e-05
1584 7.44198389719365e-05
1678 7.21780700089417e-05
1778 7.06062862906765e-05
1883 8.68122495514997e-05
1995 6.99806166601928e-05
2113 8.51257339588003e-05
2238 8.66117359987683e-05
2371 7.74095032758433e-05
2511 5.7468897972791e-05
2660 6.53759239741618e-05
2818 6.31353258274342e-05
2985 7.80936850926616e-05
3162 8.75628682898561e-05
3349 9.09933009666477e-05
3548 8.24892880902397e-05
3758 8.65078088678996e-05
3981 9.69626876160306e-05
4216 9.4660528197037e-05
4466 7.17107813455708e-05
4731 8.5635584962407e-05
5011 7.6570912363726e-05
5308 6.12884523417278e-05
5623 8.51624326001414e-05
5956 7.4536471318395e-05
6309 7.78253133525957e-05
6683 7.5423386342227e-05
7079 7.67402127807108e-05
7498 7.87401473525488e-05
7943 7.0278850054735e-05
8413 7.15923285855967e-05
8912 7.40580206538961e-05
9440 5.61485062010192e-05
10000 6.63725585993998e-05
10592 5.73103980389105e-05
11220 8.18404668135449e-05
11885 7.35737732547535e-05
12589 8.14372300922747e-05
13335 8.14582224364788e-05
14125 7.63175857943893e-05
14962 6.58586883463008e-05
15848 7.5766878310361e-05
16788 9.4087930923956e-05
17782 0.000103068064224756
18836 0.00010637127488111
19952 0.000101381837016424
21134 0.000110245294693907
22387 0.000104958809100787
23713 0.000103378434974927
25118 8.36844563615569e-05
26607 8.21438225395615e-05
28183 7.8605966559978e-05
29853 9.02279519708981e-05
31622 8.55910073256362e-05
33496 8.59703763437947e-05
35481 0.000100391803661486
37583 9.2776656504188e-05
39810 0.000100908743939963
42169 8.74558592736745e-05
44668 9.09561602827415e-05
47315 7.09681650898841e-05
50118 9.3332990653345e-05
53088 0.000122640632447789
56234 0.00012300217589814
59566 0.000132406785999443
63095 0.000119979980758971
66834 0.000120110252332361
70794 0.000102503389241435
74989 0.000113399563736503
79432 0.000115700591422738
84139 0.000102000285186954
89125 9.62001829575165e-05
94406 9.82632300247144e-05
};
\addlegendentry{Euclidean regularizer ($\legexp = 0$)}
\addplot [thick, blue]
table {%
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
1 0.00949364717979203
2 0.013010073132428
2 0.013010073132428
2 0.013010073132428
2 0.013010073132428
2 0.013010073132428
2 0.013010073132428
2 0.013010073132428
3 0.015539519364639
3 0.015539519364639
3 0.015539519364639
3 0.015539519364639
3 0.015539519364639
4 0.017504702177787
4 0.017504702177787
4 0.017504702177787
5 0.019332893473753
5 0.019332893473753
5 0.019332893473753
5 0.019332893473753
6 0.0207994085301887
6 0.0207994085301887
7 0.0220951269045152
7 0.0220951269045152
7 0.0220951269045152
8 0.0232755360383837
8 0.0232755360383837
9 0.0242811796874458
10 0.025312472396317
10 0.025312472396317
11 0.0262323307712098
11 0.0262323307712098
12 0.0270809280140293
13 0.0279606630001029
14 0.028737895310281
14 0.028737895310281
15 0.0295109896762913
16 0.0301810938397567
17 0.0308296141448705
18 0.0314802838999821
19 0.0320740076399506
21 0.0332342866353852
22 0.0337803557720277
23 0.0342307754315078
25 0.0352527325224678
26 0.035691027957629
28 0.03657449064607
29 0.0370043377352674
31 0.0377631456127774
33 0.0384348868131224
35 0.0391793932187933
37 0.0398352156130884
39 0.0404228266580662
42 0.0412802889631974
44 0.0418658211740561
47 0.0427095849941706
50 0.0434863296216593
53 0.0442174166725689
56 0.0449067088797454
59 0.0454888241807833
63 0.046334956427351
66 0.0469069643094846
70 0.047673832163923
74 0.0483452348854347
79 0.0491051242437116
84 0.0498058714214638
89 0.0505810263852248
94 0.0513125829731154
100 0.0520655177881013
105 0.0526854996705545
112 0.0534427867415033
118 0.0540469201185351
125 0.0548901817875606
133 0.0556666619757196
141 0.0563040432183825
149 0.0570439483202766
158 0.0576813233124435
167 0.0583101691959444
177 0.0588414745200207
188 0.0595981527598375
199 0.0602082144374267
211 0.0609032418042614
223 0.0615528811778539
237 0.0622060495260107
251 0.0628976550845552
266 0.0635913705930354
281 0.0643240554182914
298 0.0651289315987758
316 0.0656478716763875
334 0.0663330060680173
354 0.0669080246834717
375 0.0675374596032835
398 0.0682013711160211
421 0.0688719284578055
446 0.0695347313124883
473 0.0700836272337969
501 0.0706268166848824
530 0.0712569594847124
562 0.0717985955309865
595 0.0724200547168592
630 0.0730762487468093
668 0.0736400992090617
707 0.0741520482779778
749 0.074640368974705
794 0.0754498354090603
841 0.0761068956185749
891 0.0766426244760272
944 0.0772987055202767
1000 0.0778206582289785
1059 0.0782943669202333
1122 0.0786823250800815
1188 0.0791687592197798
1258 0.0795065716692657
1333 0.0799147473114671
1412 0.08053601729295
1496 0.0808434065534613
1584 0.0813156395284692
1678 0.0815322819321224
1778 0.0819826059737844
1883 0.0825364021306928
1995 0.0829450249399822
2113 0.0835260993093123
2238 0.0838649820367039
2371 0.0843271782657422
2511 0.0848292044149853
2660 0.0852070190054213
2818 0.0855018686772264
2985 0.0858590608898089
3162 0.0861245227247469
3349 0.0865038846423467
3548 0.0868563452270763
3758 0.0871812169091757
3981 0.0875187903076496
4216 0.0879080456954362
4466 0.0883444633676804
4731 0.0884255923642077
5011 0.0887694694387828
5308 0.0890031653866108
5623 0.0891678074900101
5956 0.0895460873824236
6309 0.0897451561066711
6683 0.0898990537173568
7079 0.089957706537906
7498 0.090283848162182
7943 0.0905646640644547
8413 0.0908528158370646
8912 0.0910154174199851
9440 0.0912347284011147
10000 0.0914842977267965
10592 0.0916651379353656
11220 0.0918719514354562
11885 0.0921215799115327
12589 0.092424702782876
13335 0.0924647543774799
14125 0.0924464598245073
14962 0.0927925839849614
15848 0.0928685515791769
16788 0.0929506014188734
17782 0.0931309193975841
18836 0.0933897911150965
19952 0.0934782602427192
21134 0.0935288401443845
22387 0.0936416435191167
23713 0.0937747614234059
25118 0.0938723625793276
26607 0.0938823061483153
28183 0.0939918610776977
29853 0.0941726849859081
31622 0.0943534977099964
33496 0.0942118198353317
35481 0.0944483240813315
37583 0.0945253223783151
39810 0.0945784451115414
42169 0.0946423430083249
44668 0.0947015294312023
47315 0.0948066545284297
50118 0.0948575250816652
53088 0.0950604925070692
56234 0.0952064487571033
59566 0.0953382766616214
63095 0.0954924879487958
66834 0.0954234643577863
70794 0.0955905280014674
74989 0.0956550586070027
79432 0.0956242704768748
84139 0.0954753098641073
89125 0.0955188171598884
94406 0.0955332243200696
};
\addlegendentry{Entropy ($\legexp=0.5$)}
\addplot [thick, red]
table {%
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
1 0.0997293380855863
2 0.111778176454631
2 0.111778176454631
2 0.111778176454631
2 0.111778176454631
2 0.111778176454631
2 0.111778176454631
2 0.111778176454631
3 0.119432011030429
3 0.119432011030429
3 0.119432011030429
3 0.119432011030429
3 0.119432011030429
4 0.125140471902327
4 0.125140471902327
4 0.125140471902327
5 0.129742187605781
5 0.129742187605781
5 0.129742187605781
5 0.129742187605781
6 0.133610701731126
6 0.133610701731126
7 0.136958132402827
7 0.136958132402827
7 0.136958132402827
8 0.139939209589492
8 0.139939209589492
9 0.14260234815581
10 0.145034688280031
10 0.145034688280031
11 0.147250228635216
11 0.147250228635216
12 0.14929449218077
13 0.151209263544802
14 0.152989881414321
14 0.152989881414321
15 0.154666348965756
16 0.156256085162859
17 0.157766150931757
18 0.159172070763538
19 0.160532950584763
21 0.163061427802548
22 0.1642572914377
23 0.165400349297568
25 0.167549751152274
26 0.168577900867093
28 0.170502140984756
29 0.17145124011023
31 0.173211112618999
33 0.174881164458612
35 0.176469261882118
37 0.177985847746422
39 0.179429728243665
42 0.181468985323078
44 0.182744108415766
47 0.18459589351788
50 0.186326141332294
53 0.187965601159425
56 0.189525790239857
59 0.191010839561534
63 0.192904768097123
66 0.19423547211418
70 0.195912014131406
74 0.197504673700437
79 0.199425888091188
84 0.201216905232002
89 0.202923438584239
94 0.204538975091397
100 0.206386381704357
105 0.207828246653063
112 0.20976854226836
118 0.211347862269753
125 0.213087107602689
133 0.214983833556553
141 0.216778116322362
149 0.218478839122396
158 0.220284494283508
167 0.222026281445206
177 0.223845337616766
188 0.225732639256255
199 0.227514826429334
211 0.229344482368695
223 0.231091729640229
237 0.232983692630124
251 0.23479954784785
266 0.236646483091864
281 0.238384494370827
298 0.240243329611186
316 0.242111828119939
334 0.243863231946229
354 0.245699343923855
375 0.247532831043337
398 0.249445344662247
421 0.25124917010868
446 0.253068039341174
473 0.254911821216635
501 0.256774448262855
530 0.258588354617013
562 0.260467567525149
595 0.262286566120603
630 0.26411714302558
668 0.265974464535873
707 0.267806797076529
749 0.269636995523354
794 0.271491266011342
841 0.273310109961854
891 0.2751378792056
944 0.27696182978219
1000 0.278776214447726
1059 0.280597102847765
1122 0.282402512616257
1188 0.284210694622779
1258 0.285952563449047
1333 0.287742048614915
1412 0.28951939211213
1496 0.291263822874219
1584 0.293004441122513
1678 0.294755676445033
1778 0.296522913296922
1883 0.29823696872738
1995 0.29997708008423
2113 0.301698126975501
2238 0.30338938303619
2371 0.305086370438412
2511 0.306758953656925
2660 0.308409457381258
2818 0.310059485559405
2985 0.31171395255225
3162 0.313355636701065
3349 0.314959653641951
3548 0.316575340694794
3758 0.318162911406714
3981 0.319738919131501
4216 0.321267656141782
4466 0.322808467446546
4731 0.324352693683245
5011 0.325836784061256
5308 0.327348127178074
5623 0.328855940997939
5956 0.330335325099683
6309 0.331796375823778
6683 0.333216220898299
7079 0.334600999675597
7498 0.335999194672936
7943 0.33739706730286
8413 0.338747494961819
8912 0.340087492618634
9440 0.341421985160907
10000 0.342747570833337
10592 0.344059415209056
11220 0.345361478785086
11885 0.346610795670685
12589 0.347848726241208
13335 0.349074554017906
14125 0.350288118411072
14962 0.35145616576954
15848 0.35260857666255
16788 0.353757062470542
17782 0.354868347608079
18836 0.355975360436081
19952 0.357057265649111
21134 0.358153067159409
22387 0.359215998182408
23713 0.360242758711348
25118 0.361261812596754
26607 0.362267173608575
28183 0.363252526991161
29853 0.364201226756519
31622 0.365176747871411
33496 0.366071859156231
35481 0.366996510271243
37583 0.367896144865804
39810 0.368761574986507
42169 0.369631713148868
44668 0.370485051849447
47315 0.371311668612965
50118 0.372128998668232
53088 0.372962131622108
56234 0.373734468990262
59566 0.374494908580143
63095 0.375230201892469
66834 0.375985276231327
70794 0.376701707141382
74989 0.377407495498283
79432 0.3781180217964
84139 0.378803230047638
89125 0.37948792287713
94406 0.380142943018677
};
\addlegendentry{Tsallis entropy with $q=0.5$ ($\legexp=0.75$)}


\addplot [thick, magenta]
table {%
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
1 0.000746940232633
2 0.000787779551893948
2 0.000787779551893948
2 0.000787779551893948
2 0.000787779551893948
2 0.000787779551893948
2 0.000787779551893948
2 0.000787779551893948
3 0.000843895428313574
3 0.000843895428313574
3 0.000843895428313574
3 0.000843895428313574
3 0.000843895428313574
4 0.000891753591972587
4 0.000891753591972587
4 0.000891753591972587
5 0.000879261054224874
5 0.000879261054224874
5 0.000879261054224874
5 0.000879261054224874
6 0.000929599172868062
6 0.000929599172868062
7 0.000936825069188172
7 0.000936825069188172
7 0.000936825069188172
8 0.000944371322775201
8 0.000944371322775201
9 0.000947118319222596
10 0.000898113625800452
10 0.000898113625800452
11 0.000922825756023795
11 0.000922825756023795
12 0.000922855302498585
13 0.000917422908445308
14 0.000925107717507404
14 0.000925107717507404
15 0.000927455649348076
16 0.000901092112876995
17 0.000911732162031363
18 0.000887451273757142
19 0.000899844894909834
21 0.000923072192648293
22 0.000915311460734667
23 0.000940749366062245
25 0.000958150063720607
26 0.000949546161761409
28 0.000944059251967755
29 0.000943225924851242
31 0.000935313611824026
33 0.000923738423186379
35 0.000936142974415092
37 0.000923031119377196
39 0.000918030830134668
42 0.000926334822441325
44 0.000913895376541683
47 0.000939985961555515
50 0.00093970451630517
53 0.0009253129014502
56 0.000965335486371512
59 0.000949708133898835
63 0.000994182125577282
66 0.000993383750735796
70 0.0010038730155991
74 0.000960141681839908
79 0.000955765067838406
84 0.000958967557123417
89 0.000962167590325986
94 0.000945897033536753
100 0.000950343168316678
105 0.000919605308525238
112 0.000927082540428675
118 0.000928577613219848
125 0.000919569870037284
133 0.000927357262441149
141 0.000914597970248153
149 0.000899802504172033
158 0.00091480949992295
167 0.000915479815824318
177 0.000910761460389679
188 0.000912694435821828
199 0.000920440648307046
211 0.000924496979783338
223 0.000906254688753664
237 0.000905861589759454
251 0.00088646688670687
266 0.000871621835251516
281 0.000876677078730492
298 0.00087811686647544
316 0.000886363140273703
334 0.000891848723533724
354 0.000875610552514113
375 0.000865212598114451
398 0.000852651571012174
421 0.000855942504177749
446 0.000861257354720406
473 0.000866077483537257
501 0.000862261076566893
530 0.000833032450070951
562 0.000845798291999229
595 0.00084339253855624
630 0.000843902648759729
668 0.000840330202485173
707 0.000841166012272847
749 0.000796223350150648
794 0.000782324405514736
841 0.000762375685037843
891 0.000768833384644748
944 0.000754119497703585
1000 0.000747171433333954
1059 0.000752134948318411
1122 0.000747849186403034
1188 0.000766675079474181
1258 0.0007478560143751
1333 0.000755669783683586
1412 0.000776860973277636
1496 0.000799814925270166
1584 0.000799105288328016
1678 0.000800839364001114
1778 0.000777468966373292
1883 0.000747997342128349
1995 0.000746236756311902
2113 0.000774082163012276
2238 0.000785534697959937
2371 0.000785348678436545
2511 0.000782572311434689
2660 0.000779230896188479
2818 0.000794636627312153
2985 0.000780388677286475
3162 0.000788922993919366
3349 0.000796725797278248
3548 0.000810883837763543
3758 0.000786425830073959
3981 0.000796249851513242
4216 0.000781950611393268
4466 0.000790835522494476
4731 0.000784040107831836
5011 0.000812645121324825
5308 0.000810993253360628
5623 0.000821264984868443
5956 0.000807446173050374
6309 0.000801286997196446
6683 0.000822339531110391
7079 0.000818630736127647
7498 0.000807859718739832
7943 0.000795012170710088
8413 0.00080021239446312
8912 0.000799254186529508
9440 0.000794698379984023
10000 0.000812256366084502
10592 0.00081963322656664
11220 0.000839153501835105
11885 0.000840367038577303
12589 0.000840950750443761
13335 0.000848737616604556
14125 0.000835964873649379
14962 0.000848514180379945
15848 0.000837456149420256
16788 0.000816755960391248
17782 0.000835689705511815
18836 0.000858969180681503
19952 0.000837716033698781
21134 0.000861103718113892
22387 0.000858418038596109
23713 0.000848825738997035
25118 0.00086421384573368
26607 0.00085890989149737
28183 0.000872177552976128
29853 0.000875362539762935
31622 0.000869560239915598
33496 0.000870660796731294
35481 0.000871037970014191
37583 0.000867029785616571
39810 0.000870680553277581
42169 0.000868997540537753
44668 0.000858686036752858
47315 0.000845325119062683
50118 0.000826780173058265
53088 0.000807561942870507
56234 0.00081850159680131
59566 0.000814811174277715
63095 0.000834827344922018
66834 0.000796122736399757
70794 0.00080162312984846
74989 0.000812060834432681
79432 0.000819563324836724
84139 0.000821882968274612
89125 0.000833472861530456
94406 0.000850953000124537
};
\addlegendentry{Tsallis entropy with $q=1.5$ ($\legexp = 0.25$)}
\end{axis}

\end{tikzpicture}


==> Figs/x_vs_ite_opt_step.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=1, xmax=1e5,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$\curr$},
ymajorgrids,
ymin=2.16949677822428e-05, ymax=0.0280555840350627,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\)}
]
\addplot [thick, black]
table {%
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
1 0.0202572369983653
2 0.004826529020902
2 0.004826529020902
2 0.004826529020902
2 0.004826529020902
2 0.004826529020902
2 0.004826529020902
2 0.004826529020902
3 0.00542992275211386
3 0.00542992275211386
3 0.00542992275211386
3 0.00542992275211386
3 0.00542992275211386
4 0.0044010700357649
4 0.0044010700357649
4 0.0044010700357649
5 0.00466239069029801
5 0.00466239069029801
5 0.00466239069029801
5 0.00466239069029801
6 0.00324561897354659
6 0.00324561897354659
7 0.00303543209087173
7 0.00303543209087173
7 0.00303543209087173
8 0.00260615394080015
8 0.00260615394080015
9 0.00257757031824693
10 0.00233044342193111
10 0.00233044342193111
11 0.00227611334333231
11 0.00227611334333231
12 0.00217709962636894
13 0.00234295338646856
14 0.0016345332172218
14 0.0016345332172218
15 0.00185108830771265
16 0.00183070557513515
17 0.00153441607336911
18 0.00200509969466422
19 0.00187193278265886
21 0.00183028957644356
22 0.00168192429594455
23 0.00197563204301822
25 0.00186806232905265
26 0.00170814268646733
28 0.00161295228306708
29 0.00159757805276094
31 0.00168335344183776
33 0.00147603866186648
35 0.00141149067391554
37 0.00160977383492444
39 0.00146845442320219
42 0.00149364316856868
44 0.0014804717296729
47 0.00144801099496151
50 0.00131209293871826
53 0.00136027354463028
56 0.00142211128734921
59 0.00135293507140001
63 0.00110644698683207
66 0.00120183451583019
70 0.00125336684608586
74 0.00127256535427738
79 0.00121379168515424
84 0.00120353089816855
89 0.00096947299541776
94 0.000932726782330125
100 0.00101074100014451
105 0.00088905722220784
112 0.000956449366752742
118 0.00107248599157301
125 0.00106715338961586
133 0.000942427674399617
141 0.00100716672151026
149 0.000892096648000706
158 0.000925010628613514
167 0.000854854396186607
177 0.000706237227530528
188 0.000741400635253134
199 0.000763262139012809
211 0.000617885950769693
223 0.000608420696292655
237 0.000636118339062904
251 0.000745438640943702
266 0.00072945572801791
281 0.000782287273975793
298 0.000805740270937668
316 0.000771401086541045
334 0.000712032999118514
354 0.000745152996122418
375 0.000680383069970277
398 0.00059933398591763
421 0.000582193778528542
446 0.000561856550907903
473 0.000546796082305198
501 0.000540178098675623
530 0.000482510872808648
562 0.000515237674952102
595 0.000509935306051648
630 0.0005271376551237
668 0.000502821532031394
707 0.000484599262722651
749 0.000471978949914943
794 0.000458985634592574
841 0.000437918053060924
891 0.000434204868929507
944 0.000441055985944072
1000 0.000408002065433508
1059 0.000374798404295806
1122 0.000391808246484479
1188 0.000373583173779232
1258 0.000390880916792465
1333 0.000377987232447634
1412 0.000386133369343183
1496 0.000330421964133503
1584 0.000323337018853203
1678 0.000332902037225591
1778 0.000320518165652915
1883 0.00029984473746258
1995 0.000303130267380617
2113 0.00025361316525154
2238 0.000239429765462568
2371 0.000244762912437258
2511 0.000249328514095912
2660 0.000254584658516057
2818 0.000226958594560281
2985 0.000220949525270652
3162 0.000230565479714304
3349 0.000223293125767466
3548 0.000230610671788482
3758 0.000245871313664111
3981 0.000253615933456515
4216 0.000236313809154094
4466 0.000202967079661161
4731 0.000195845290261584
5011 0.000183010936869176
5308 0.000165815436990744
5623 0.00016013842899005
5956 0.000157482378901407
6309 0.000138020035702366
6683 0.000152603036774783
7079 0.000158184852286599
7498 0.000150190428501575
7943 0.000153982340885407
8413 0.000164180993999297
8912 0.00014270282251251
9440 0.000143040515935722
10000 0.000143448097821639
10592 0.000131584159548999
11220 0.000137812818037051
11885 0.000123061497208103
12589 0.000138284653746407
13335 0.000140763602056282
14125 0.000122595218386348
14962 0.000106619270703778
15848 0.000104941075579356
16788 0.000105155116267039
17782 0.000100486049319515
18836 8.71518068267977e-05
19952 9.26346770076421e-05
21134 9.26702165229059e-05
22387 8.77468148794933e-05
23713 8.40525965525576e-05
25118 8.49351232671937e-05
26607 8.11653872407963e-05
28183 8.12890877133251e-05
29853 7.64408034958178e-05
31622 6.70557559816602e-05
33496 7.23616031534816e-05
35481 7.53123660010831e-05
37583 7.24557079661239e-05
39810 6.66748428313707e-05
42169 6.92571598140811e-05
44668 6.02704819906328e-05
47315 5.7225707726273e-05
50118 5.79444098766682e-05
53088 6.03022738429215e-05
56234 5.42624423260447e-05
59566 5.21678549855349e-05
63095 5.42001522706051e-05
66834 5.43005317172579e-05
70794 4.70828991884733e-05
74989 4.62860705769929e-05
79432 4.58629657761378e-05
84139 4.40576429033366e-05
89125 4.30417688594032e-05
94406 4.59435824792959e-05
};
\addlegendentry{Euclidean }
\addplot [thick, blue]
table {%
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
1 0.00950570894921595
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
2 0.00920794385891968
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
3 0.00898068643831706
4 0.00879402191865593
4 0.00879402191865593
4 0.00879402191865593
5 0.00863598217111509
5 0.00863598217111509
5 0.00863598217111509
5 0.00863598217111509
6 0.00847947441513299
6 0.00847947441513299
7 0.00835228306496161
7 0.00835228306496161
7 0.00835228306496161
8 0.00822198218931796
8 0.00822198218931796
9 0.00811342512253442
10 0.00798055792459361
10 0.00798055792459361
11 0.00787157351500516
11 0.00787157351500516
12 0.00777199290607343
13 0.00770354366322529
14 0.0076098723669531
14 0.0076098723669531
15 0.0075365931334464
16 0.00745923957520433
17 0.00739638117003896
18 0.00733336825513124
19 0.00727212308080514
21 0.00715441492715578
22 0.00710277794316408
23 0.00705564781905762
25 0.00696919753062361
26 0.00692548022960032
28 0.00683207139151771
29 0.00678415596858594
31 0.00669283646804176
33 0.00662129992376465
35 0.00654817952513549
37 0.00648099386584472
39 0.00642338866487931
42 0.00631878593616149
44 0.00626692160752202
47 0.00618313618738067
50 0.00608714326476411
53 0.00600264937643152
56 0.00593828730106314
59 0.00585866875329629
63 0.00576795443467917
66 0.00570195110390849
70 0.00562812969501874
74 0.00555644356595864
79 0.0054703147714117
84 0.00538812570319888
89 0.00530943349618016
94 0.00524147382353558
100 0.0051608364245946
105 0.00509360143820081
112 0.00501371987405638
118 0.00494555146767077
125 0.00486372726986961
133 0.00478188172372618
141 0.00469779184382641
149 0.00463078605094853
158 0.00455923817002199
167 0.0044810760265506
177 0.00440944120968347
188 0.00433461709846897
199 0.00426328955891225
211 0.00417847481501907
223 0.00411173737293103
237 0.00403616927236293
251 0.00396350173332937
266 0.00388826002415872
281 0.00381418438114127
298 0.00374683139718224
316 0.00367762212850285
334 0.00360606866053194
354 0.00353533197142086
375 0.00346965606107602
398 0.00340064739677558
421 0.00333602921092391
446 0.00326450883864529
473 0.00320150408447356
501 0.00314025317009466
530 0.00307251471613459
562 0.00300701701120185
595 0.00294546293473045
630 0.00288638026565127
668 0.00282158092751688
707 0.00276970255973021
749 0.00270260226701883
794 0.00263745563713425
841 0.00258434494765639
891 0.00252126901240408
944 0.00246802149659357
1000 0.002418008898724
1059 0.00236206189886141
1122 0.00230732130440792
1188 0.00226179612086922
1258 0.0022121432817688
1333 0.00216250886520397
1412 0.00211781828022365
1496 0.00206572060802213
1584 0.00201509404152436
1678 0.00196830531843983
1778 0.00192259891380075
1883 0.001877291192391
1995 0.00183156470273501
2113 0.00178996616545154
2238 0.00174429692605426
2371 0.00169918417123473
2511 0.00166093830899751
2660 0.0016216490761926
2818 0.00158390757233489
2985 0.00154898111508583
3162 0.00150951440484547
3349 0.0014738394282036
3548 0.00143921951265133
3758 0.00140418908972636
3981 0.00137038842751184
4216 0.00133645237756394
4466 0.00130192017586269
4731 0.00127277208237741
5011 0.0012392601592433
5308 0.0012114636047098
5623 0.00118292639793391
5956 0.00115335478512788
6309 0.00112639369235945
6683 0.00109796994802181
7079 0.00106989579646297
7498 0.00104315965887963
7943 0.00101713392533806
8413 0.000991546312509799
8912 0.000965506531900067
9440 0.00094117285432355
10000 0.000916968624239179
10592 0.000890589034923821
11220 0.000867270729284572
11885 0.000846529544570925
12589 0.000823471534523461
13335 0.000802778660546649
14125 0.000782537707919958
14962 0.000761743146750043
15848 0.00074217712630994
16788 0.00072265965787972
17782 0.000702985570379271
18836 0.000684631226328638
19952 0.000666066633262449
21134 0.000647933986011173
22387 0.000629716344106715
23713 0.000612913973040192
25118 0.000596274356211054
26607 0.000580600741802163
28183 0.000563894920807797
29853 0.000549649917116974
31622 0.000534376451148526
33496 0.000519352468113811
35481 0.00050453900544231
37583 0.000490822034205171
39810 0.000476848807156725
42169 0.00046463655878422
44668 0.000451657201715738
47315 0.000438890397716367
50118 0.000426350782635442
53088 0.000414449773284191
56234 0.000402472416252525
59566 0.000391848065788363
63095 0.000381332849698329
66834 0.000370732679630559
70794 0.000360262421686597
74989 0.000350699713699843
79432 0.000341416743424487
84139 0.000332350664556358
89125 0.000323136435451763
94406 0.000313708520910912
};
\addlegendentry{Entropy }
\addplot [thick, red]
table {%
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
1 0.00995253040655186
2 0.0099136647026796
2 0.0099136647026796
2 0.0099136647026796
2 0.0099136647026796
2 0.0099136647026796
2 0.0099136647026796
2 0.0099136647026796
3 0.00988437831114949
3 0.00988437831114949
3 0.00988437831114949
3 0.00988437831114949
3 0.00988437831114949
4 0.0098517577781522
4 0.0098517577781522
4 0.0098517577781522
5 0.00982954758301553
5 0.00982954758301553
5 0.00982954758301553
5 0.00982954758301553
6 0.00980864278914521
6 0.00980864278914521
7 0.00978943247405231
7 0.00978943247405231
7 0.00978943247405231
8 0.00977278631803146
8 0.00977278631803146
9 0.00975774308270219
10 0.00974328445535399
10 0.00974328445535399
11 0.0097277855098741
11 0.0097277855098741
12 0.00971080372408061
13 0.00969548259095952
14 0.0096845649890512
14 0.0096845649890512
15 0.00967212909138511
16 0.00965964003792505
17 0.00964857828443922
18 0.00963757792297913
19 0.00962875313902577
21 0.00960918639739572
22 0.00959865429582608
23 0.00958959977769843
25 0.00956840991969943
26 0.00955902044925643
28 0.00954246009560503
29 0.00953402131310396
31 0.00951759623992855
33 0.00950243214249133
35 0.00948727507072696
37 0.00947043574744134
39 0.009457332506124
42 0.0094387736633526
44 0.00942479600513182
47 0.00940758645904806
50 0.00938999987345775
53 0.00937299050137063
56 0.00935391230456066
59 0.00933615099953415
63 0.00931288575610971
66 0.0092973915436789
70 0.00928025453389433
74 0.00926298627052623
79 0.00923924380028453
84 0.00921750558375779
89 0.00919708243471937
94 0.00917619466084202
100 0.00915195476925437
105 0.00913198224799102
112 0.00910448490518549
118 0.00908340486390259
125 0.00905787141462722
133 0.00903198353816113
141 0.0090058319647053
149 0.0089804539260584
158 0.00895238193086804
167 0.00892391992554265
177 0.00889418860767734
188 0.00886614493676275
199 0.00883552700529196
211 0.008806316893558
223 0.00877683327677271
237 0.00874291776235103
251 0.00871172894452054
266 0.00867901426575517
281 0.00864715937825597
298 0.00861166382690659
316 0.00857909520502954
334 0.00854469776216306
354 0.0085081734586217
375 0.00847181465269266
398 0.00843436084838794
421 0.00839717566626425
446 0.00835803351512623
473 0.00831766861426127
501 0.00827746594432194
530 0.00823840102433369
562 0.0081956796141607
595 0.00815299622359867
630 0.00811064459708622
668 0.00806584958866504
707 0.00802341747216219
749 0.00797846744082597
794 0.00793317326721007
841 0.00788665055254222
891 0.00783869331953674
944 0.00779088727899393
1000 0.00774245618887575
1059 0.00769420120656979
1122 0.00764581107460885
1188 0.00759601022526901
1258 0.0075462566050208
1333 0.00749575537315935
1412 0.00744415089742338
1496 0.00739108159800375
1584 0.00733851132093999
1678 0.00728436965586474
1778 0.00722957855959705
1883 0.00717554827610089
1995 0.0071196578771779
2113 0.00706330148912843
2238 0.00700649481077329
2371 0.00695022850503737
2511 0.0068929517567088
2660 0.00683551338945228
2818 0.00677764799570105
2985 0.00671958072800978
3162 0.00666130029860657
3349 0.00660250361122539
3548 0.00654262133516498
3758 0.00648232880783351
3981 0.006422639113017
4216 0.0063636439915342
4466 0.00630337810242783
4731 0.00624237174564711
5011 0.00618133490865556
5308 0.00611984979018357
5623 0.00605811144274207
5956 0.00599591240809951
6309 0.00593359438980361
6683 0.00587140710417561
7079 0.00580963832815599
7498 0.00574725525151555
7943 0.00568491732173431
8413 0.00562162360065499
8912 0.0055595550766311
9440 0.00549675516746916
10000 0.00543388499812281
10592 0.00537101855384478
11220 0.00530825191014208
11885 0.00524620128007468
12589 0.00518371133586424
13335 0.00512086643186103
14125 0.00505912961833939
14962 0.00499641898305383
15848 0.00493313226846709
16788 0.00487102936794854
17782 0.0048091076858183
18836 0.00474750688772008
19952 0.00468521769219234
21134 0.00462406562586408
22387 0.00456277202872605
23713 0.00450247526075169
25118 0.00444257688664709
26607 0.00438267129668403
28183 0.00432295107471966
29853 0.00426371572407699
31622 0.00420522584984023
33496 0.00414612024954517
35481 0.00408775254797301
37583 0.00402959456013912
39810 0.00397218825569519
42169 0.00391529552284046
44668 0.00385875808362743
47315 0.00380277905773523
50118 0.0037472265738542
53088 0.00369208237778838
56234 0.00363775306419377
59566 0.00358376504571632
63095 0.00352981905436278
66834 0.00347702905319826
70794 0.00342402763010127
74989 0.00337161635405703
79432 0.00331958527429532
84139 0.00326829544629166
89125 0.00321726707456814
94406 0.00316692734845339
};
\addlegendentry{Tsallis ($q=0.5$)}
\addplot [thick, magenta]
table {%
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
1 0.00753615761067096
2 0.00603747177356147
2 0.00603747177356147
2 0.00603747177356147
2 0.00603747177356147
2 0.00603747177356147
2 0.00603747177356147
2 0.00603747177356147
3 0.00514092275938508
3 0.00514092275938508
3 0.00514092275938508
3 0.00514092275938508
3 0.00514092275938508
4 0.00461123203861526
4 0.00461123203861526
4 0.00461123203861526
5 0.00433395451050307
5 0.00433395451050307
5 0.00433395451050307
5 0.00433395451050307
6 0.00400554642983222
6 0.00400554642983222
7 0.00376492863354628
7 0.00376492863354628
7 0.00376492863354628
8 0.00359355229537159
8 0.00359355229537159
9 0.00337591429405534
10 0.0032159268248639
10 0.0032159268248639
11 0.00300896654695977
11 0.00300896654695977
12 0.00284103538069979
13 0.00271174753091454
14 0.00263044585195891
14 0.00263044585195891
15 0.00257690140365932
16 0.0024811985821208
17 0.00239011931447361
18 0.00233768324307227
19 0.00228972237032382
21 0.00219959924997729
22 0.00208533395861155
23 0.00205964359178459
25 0.00191695223886426
26 0.0018569442247884
28 0.00177043259323935
29 0.00172361289997273
31 0.00165732291373533
33 0.00162990266417132
35 0.00157620423035887
37 0.00151479092456181
39 0.0014643221415559
42 0.00145552334206302
44 0.00139951920350622
47 0.00132861212133243
50 0.00130100965734132
53 0.00126477636133378
56 0.00125381860946052
59 0.00120941344375513
63 0.00117259793187771
66 0.0011388941530013
70 0.00112914400261181
74 0.00108856731918368
79 0.00106613826238239
84 0.0010420385250883
89 0.00100845956401093
94 0.00100018398970492
100 0.000955478438967864
105 0.000925720997720543
112 0.000898647958072434
118 0.000865809722113685
125 0.000837686460960338
133 0.000799891878521216
141 0.000783772258126375
149 0.000756495591103022
158 0.00073057900076535
167 0.000713328940594037
177 0.000683080851760136
188 0.000674425119092302
199 0.000649391710944397
211 0.00063613954303613
223 0.000618116918135399
237 0.00059741896139535
251 0.000581129033756249
266 0.000568300405817865
281 0.000547544770196476
298 0.000535049716260921
316 0.000528677594511359
334 0.000523740515030498
354 0.000504369018516927
375 0.000493922315274402
398 0.000483503758941364
421 0.000465263635496221
446 0.000458375733970814
473 0.000448919992780747
501 0.00043230716477466
530 0.000410948320501862
562 0.000399278851579517
595 0.000393753031086896
630 0.000384640402861703
668 0.000370983052700239
707 0.000360698178834995
749 0.000354058305003382
794 0.000343332218434939
841 0.000324646588619493
891 0.000317419918644824
944 0.000312843406962507
1000 0.000313498148153899
1059 0.000302374399448917
1122 0.000298350062039173
1188 0.000291955502991956
1258 0.000277215978197124
1333 0.000269670295902152
1412 0.000263579921695078
1496 0.000251441677015483
1584 0.000248348288924058
1678 0.00024522550918526
1778 0.000233273193048693
1883 0.000222015454345298
1995 0.000220315202259475
2113 0.000214488033710713
2238 0.000205933305119402
2371 0.000200209437277433
2511 0.000193811331692834
2660 0.000185936697904693
2818 0.000178369210823482
2985 0.000169366070873542
3162 0.000166286413389378
3349 0.000159532593660367
3548 0.000157088088801281
3758 0.000151491280399028
3981 0.000150956636310414
4216 0.000147361665814595
4466 0.000143194215286726
4731 0.00013958594732055
5011 0.000133693033054785
5308 0.000127221596565762
5623 0.000122626778270232
5956 0.000118679407569201
6309 0.000117755426951386
6683 0.000115938784432614
7079 0.000113495942001608
7498 0.000110562284290561
7943 0.000108812026222866
8413 0.000106352881241986
8912 0.000102542295422091
9440 9.95278680007836e-05
10000 9.46773281402622e-05
10592 9.10181699488073e-05
11220 8.86884871084486e-05
11885 8.64946717556351e-05
12589 8.50671045590074e-05
13335 8.13636966257261e-05
14125 7.72753457315122e-05
14962 7.41627965761199e-05
15848 7.16927629619444e-05
16788 6.94389972065184e-05
17782 6.81044221813403e-05
18836 6.65765712303311e-05
19952 6.47942682612695e-05
21134 6.3271391162366e-05
22387 6.1310617776025e-05
23713 5.92257742623718e-05
25118 5.78622805385157e-05
26607 5.6397648564492e-05
28183 5.35941249152084e-05
29853 5.17276333919856e-05
31622 4.97062958099886e-05
33496 4.84023670916981e-05
35481 4.83727962813859e-05
37583 4.54015038116334e-05
39810 4.52697875977481e-05
42169 4.33947724641359e-05
44668 4.34168582729297e-05
47315 4.20341331016662e-05
50118 4.08950143617907e-05
53088 3.99084338320325e-05
56234 3.83453280433079e-05
59566 3.76439794190609e-05
63095 3.76319325214953e-05
66834 3.68566982144081e-05
70794 3.56548188094405e-05
74989 3.47549949214873e-05
79432 3.40756466645032e-05
84139 3.32766502872289e-05
89125 3.17305406726622e-05
94406 3.00467922551239e-05
};
\addlegendentry{Tsallis ($q=1.5$)}
\end{axis}

\end{tikzpicture}

